Crowded trades, market clustering, and price instability

Crowded trades by similarly trading peers influence the dynamics of asset prices, possibly creating systemic risk. We propose a market clustering measure using granular trading data. For each stock the clustering measure captures the degree of trading overlap among any two investors in that stock. We investigate the effect of crowded trades on stock price stability and show that market clustering has a causal effect on the properties of the tails of the stock return distribution, particularly the positive tail, even after controlling for commonly considered risk drivers. Reduced investor pool diversity could thus negatively affect stock price stability.

==> groups.tex <==
\begin{tikzpicture}
    \def\a{4};
    \def\b{5.5};

    \node[draw=none,anchor=north west,text width = 4cm] at (-6,\b) {Example 1: Involvement in multiple clusters lowers $m_{s,t}$.};

    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep=1mm](s\xi) at (\x,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep=1mm](f\xi) at (\x,\b){};
    \node[draw=none](f) at (0,\b) {Firms};
    \node[draw=none](s) at (0,\a) {Securities};
    \draw[-,line width=0.5mm] (f) to [out=-90,in=90] node[draw=none,rectangle,fill=white,anchor=center]{Trades} (s);

    \draw[draw,line width=.5mm] (f1) to (s1) to (f2);
    \draw[draw,line width=.5mm] (f1) to (s2) to (f2);
    \draw[draw,line width=.5mm] (f1) to (s3) to (f2);
    \draw[draw,line width=.5mm] (s3) to (f4);
    \draw[draw,line width=.5mm] (f4) to (s3) to (f5);
    \draw[draw,line width=.5mm] (f4) to (s4) to (f5);
    \draw[draw,line width=.5mm] (f4) to (s5) to (f5);

    \def\d{\a-2}
    \foreach \x [count=\xi] in {2.6,2.6,6,2.6,2.6}
    	\node[draw=none] at (\xi+1,\d+1.2){\x};
    \node[draw=none] at (0,\d+1.2){$\langle M_{s,t}\rangle^*$ (\Cref{fig:m_null})};

    \foreach \x [count=\xi] in {2,2,4,2,2}
    	\node[draw=none] at (\xi+1,\d+0.7){\x};
    \node[draw=none] at (0,\d+0.7){$M_{s,t}$(\Cref{fig:m_obs})};

    \foreach \x [count=\xi] in {-0.24,-0.24,-0.33,-0.24,-0.24}
    	\node[draw=none] at (\xi+1,\d){\x};
    \node[draw=none] at (0,\d){$m_{s,t}$ (\Cref{eq:m})};

    \draw[draw] (-1.5,\d+1.5) to (7,\d+1.5);
    \draw[draw] (-1.5,\d+0.4) to (7,\d+0.4);
    \draw[draw] (-1.5,\d-0.3) to (7,\d-0.3);

    \def\a{-1};
    \def\b{0.5};

    \node[draw=none,anchor=north west,text width = 4cm] at (-6,\b) {Example 2: Market clustering $m_{s,t}$ indicates the degree of involvement in the cluster.};

    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep=1mm](s\xi) at (\x,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep=1mm](f\xi) at (\x,\b){};
    \node[draw=none](f) at (0,\b) {Firms};
    \node[draw=none](s) at (0,\a) {Securities};
    \draw[-,line width=0.5mm] (f) to [out=-90,in=90] node[draw=none,rectangle,fill=white,anchor=center]{Trades} (s);

    \draw[draw,line width=.5mm] (s1) to (f1) to (s2);
    \draw[draw,line width=.5mm] (s1) to (f2) to (s2);
    \draw[draw,line width=.5mm] (s1) to (f3) to (s2);
    \draw[draw,line width=.5mm] (f1) to (s3) to (f3);
    \draw[draw,line width=.5mm] (s1) to (f2) to (s4);
    \draw[draw,line width=.5mm] (s3) to (f1) to (s4);
    \draw[draw,line width=.5mm] (s5) to (f4) to (s4);
    \draw[draw,line width=.5mm] (f3) to (s5) to (f5);
    \draw[draw,line width=.5mm] (f3) to (s3) to (f2);

    \def\d{\a-2}
    \foreach \x [count=\xi] in {6.5,6.5,6.5,6.5,6.5}
    	\node[draw=none] at (\xi+1,\d+1.2){\x};
    \node[draw=none] at (0,\d+1.2){$\langle M_{s,t}\rangle^*$ (\Cref{fig:m_null})};

    \foreach \x [count=\xi] in {7,7,7,3,0}
    	\node[draw=none] at (\xi+1,\d+0.7){\x};
    \node[draw=none] at (0,\d+0.7){$M_{s,t}$ (\Cref{fig:m_obs})};

    \foreach \x [count=\xi] in {0.08,0.08,0.08,-0.54,-1}
    	\node[draw=none] at (\xi+1,\d){\x};
    \node[draw=none] at (0,\d){$m_{s,t}$ (\Cref{eq:m})};

    \draw[draw] (-1.5,\d+1.5) to (7,\d+1.5);
    \draw[draw] (-1.5,\d+0.4) to (7,\d+0.4);
    \draw[draw] (-1.5,\d-0.3) to (7,\d-0.3);
\end{tikzpicture}

==> marketCluster_v1.tex <==
% This is taken from the working paper
\begin{tikzpicture}

%\draw [color=gray] (0,0) grid[xstep=1cm, ystep= 1cm] (11cm, 7cm); % temporary grid to fix things

%\onslide<1- | handout:0> {

    \node[draw=none](f) at (5,7.5) {Random trades};

    \foreach \x [count=\xi] in {1.5,2.1,...,11.2}
    	\node[draw,circle,fill=black,inner sep=.7mm](s\xi) at (\x,4.5){};
    \foreach \x [count=\xi] in {1.5,3.1,...,11.2}
    	\node[draw,circle](f\xi) at (\x,7){};
    \node[draw=none](f) at (0,7) {Firms};
    \node[draw=none](s) at (0,4.5) {Stocks};

    \draw[-,line width=0.5mm] (f) to [out=-90,in=90]     node[draw,rectangle,fill=white,anchor=center]{Trades} (s);

% XX Marc: deze krijg ik niet goed. Braces lijkt me mooier
%    \draw[decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (5,\a+.1) -- (5,\b-.1) node [black,midway,xshift=-1cm] {\footnotesize Trades};

    \draw[->,line width=.5mm,dotted] (s) to [in=-140,out=140] node[draw,rectangle,fill=white,anchor=east]{Incentives}(f);

    \foreach \x [count=\xi] in {3,8,14,17}
    	\draw[-] (f1) to (s\x);
    \foreach \x [count=\xi] in {1,4,7,15,16}
    	\draw[-] (f2) to (s\x);
    \foreach \x [count=\xi] in {2,5,13}
    	\draw[-] (f3) to (s\x);
    \foreach \x [count=\xi] in {2,5,6,7,8,9,10}
    	\draw[-] (f4) to (s\x);
    \foreach \x [count=\xi] in {2,3,5,11,12,14,17}
    	\draw[-] (f5) to (s\x);
    \foreach \x [count=\xi] in {1,3,11,13}
    	\draw[-] (f6) to (s\x);
    \foreach \x [count=\xi] in {6,9,16}
    	\draw[-] (f7) to (s\x);

%}
%\onslide<2| handout:0> {

    \node[draw=none](f) at (5,4) {Clustered trades};
    	
    \foreach \x [count=\xi] in {1.5,2.1,...,11.2}
    	\node[draw,circle,fill=black,inner sep=.7mm](s\xi) at (\x,1){};

%    \foreach \x [count=\xi] in {1.5,3.1,...,11.2}
%    	\node[draw,circle](f\xi) at (\x,3.5){};

    \foreach \x [count=\xi] in {1.5,3.1,4.7}
      	\node[draw,circle,fill=blue](f\xi) at (\x,3.5){};
   	\node[draw,circle,fill=white](f4) at (6.3,3.5){};
    \node[draw,circle,fill=white](f5) at (7.9,3.5){};
    \node[draw,circle,fill=red](f6) at (9.5,3.5){};
    \node[draw,circle,fill=red](f7) at (11.2,3.5){};

  %\foreach \x [count=\xi] in {6.3,7.9}
   %	\node[draw,circle](f\xi) at (\x,3.5){};
    %\foreach \x [count=\xi] in {9.5,11.2}
    %	\node[draw,circle,fill=blue](f\xi) at (\x,3.5){};

    \node[draw=none](f) at (0,3.5) {Firms};
    \node[draw=none](s) at (0,1) {Stocks};

    %\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (5,\a+.1) -- (5,\b-.1) node [black,midway,xshift=-1cm] {\footnotesize Trades};
    \draw[-,line width=0.5mm] (f) to [out=-90,in=90] node[draw,rectangle,fill=white,anchor=center]{Trades} (s);
    \draw[->,line width=.5mm,dotted] (s) to [in=-140,out=140] node[draw,rectangle,fill=white,anchor=east]{Incentives}(f);

    \foreach \x [count=\xi] in {1,2,3,5}
    	\draw[-] (f1) to (s\x);
    \foreach \x [count=\xi] in {1,2,3,4,5}
    	\draw[-] (f2) to (s\x);
    \foreach \x [count=\xi] in {2,3,5}
    	\draw[-] (f3) to (s\x);
    \foreach \x [count=\xi] in {6,7,8,9,11,12,13}
    	\draw[-] (f4) to (s\x);
    \foreach \x [count=\xi] in {6,7,8,9,10,11,13}
    	\draw[-] (f5) to (s\x);
    \foreach \x [count=\xi] in {14,15,16,17}
    	\draw[-] (f6) to (s\x);
    \foreach \x [count=\xi] in {14,16,17}
    	\draw[-] (f7) to (s\x);
    %\foreach \x in {1,2,...,20}{
    %\pgfmathrandominteger{\f}{6}{7};
    %\pgfmathrandominteger{\s}{18}{25};
    %	\draw[-] (f\f) to (s\s);
    %	};
%}
\end{tikzpicture} 

==> methodNull_v1.tex <==
\begin{tikzpicture}
    \node[draw=none] at (-0.5,14){a)};
    \node[draw=none] at (-0.5,11.7){b)};
    \node[draw=none] at (-0.5,9.7){c)};
    \node[draw=none] at (-0.5,7.7){d)};
    \node[draw=none] at (-0.5,5.2){e)};

    \def\a{12.5};\def\b{14};
    \foreach \x [count=\xi] in {2,2.5,...,6}
    	\node[draw,circle,inner sep =.5mm](s\xi) at (\x+3,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep =.5mm](f\xi) at (\x+3,\b){};
    \node[draw=none](f) at (3,\b) {Firms};
    \node[draw=none](s) at (3,\a) {Securities};
%    \draw[-,line width=0.5mm] (f) to [out=-90,in=90] node[draw=none,rectangle,fill=white,anchor=center]{Trades} (s);
    \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (5,\a+.1) -- (5,\b-.1) node [black,midway,xshift=-1cm] {\footnotesize Trades};

    \draw[draw,line width=.2mm] (s1) to (f2) to (s2) to (f3) to (s1);
    \draw[draw,line width=.2mm] (s1) to (f1) to (s3) to (f3) to (s1);
    \draw[draw,line width=.2mm] (s3) to (f1) to (s2) to (f3) to (s3);
    \draw[draw,line width=.2mm] (s7) to (f3) to (s9) to (f5) to (s7);
    \draw[draw,line width=.2mm] (s8) to (f4) to (s9) to (f5) to (s8);
    \draw[draw,line width=.2mm] (s4) to (f1);
    \draw[draw,line width=.2mm] (s5) to (f2);
    \draw[draw,line width=.2mm] (s6) to (f1);
    \draw[draw,line width=.2mm] (s6) to (f4);

    \def\a{10.5};\def\b{11.7};
    \foreach \x [count=\xi] in {2,2.5,...,6}
    	\node[draw,circle,inner sep =.5mm](s\xi) at (\x+3,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep =.5mm](f\xi) at (\x+3,\b){};

    \foreach \x [count=\xi] in {3,3,2,1,1,2,2,2,3}
    	\node[draw=none] at (\xi/2+1.5+3,\a+0.3){\x};
    \node[draw=none] at (3,\a+0.3){Security degree $d_{s,t}$};
    \foreach \x [count=\xi] in {5,3,5,3,3}
    	\node[draw=none] at (\xi+4,\b-0.3){\x};
    \node[draw=none] at (3,\b-0.3){Firm degree $d_{f,t}$};

   % Second panel
%\onslide<2- | handout:0> {

    \def\a{8.2};\def\b{9.7};
    \foreach \x [count=\xi] in {2,2.5,...,6}
    	\node[draw,circle,inner sep =.5mm](s\xi) at (\x+3,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep =.5mm](f\xi) at (\x+3,\b){};

    \foreach \x in {1,2,...,5}
    	\foreach \y in {1,2,...,9}
    {\draw[draw,line width=.2mm,dotted] (f\x) to (s\y);}
    \draw[draw,line width=.8mm,dotted] (f3) to (s1);		
    \node[draw=none,rectangle,fill=white] at (7,\a/2+\b/2) {$p_{13,t}=0.74$};
    \node[draw=none] at (3,\b/2+\a/2){Probabilities $p_{sf,t}$};
%}
   % Third panel
%\onslide<3- | handout:0> {

    \def\a{6.2};\def\b{7.7};
    \foreach \x [count=\xi] in {2,2.5,...,6}
    	\node[draw,circle,inner sep =.5mm](s\xi) at (\x,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep =.5mm](f\xi) at (\x,\b){};
    \foreach \x in {1,2,...,5}
    	\foreach \y in {1,2,...,9}
    {\draw[draw,line width=.2mm,dotted] (f\x) to (s\y);}\draw[draw,line width=.8mm,dotted] (s1) to (f1) to (s2) to (f2) to (s1);
    \node[draw,circle,inner sep =.7mm,fill=black] at (s1){};
    \node[draw=none,rectangle,fill=white] at (4.5,\a/2+\b/2) {$p_{11,t}p_{12,t}p_{21,t}p_{22,t}=0.13$};

    \foreach \x [count=\xi] in {2,2.5,...,6}
    	\node[draw,circle,inner sep =.5mm](s\xi) at (\x+6,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep =.5mm](f\xi) at (\x+6,\b){};
    \foreach \x in {1,2,...,5}
    	\foreach \y in {1,2,...,9}
    {\draw[draw,line width=.2mm,dotted] (f\x) to (s\y);}\draw[draw,line width=.8mm,dotted] (s1) to (f1) to (s3) to (f2) to (s1);
    \node[draw,circle,inner sep =.7mm,fill=black] at (s1){};
    \node[draw=none,rectangle,fill=white] at (10.5,\a/2+\b/2) {$p_{11,t}p_{12,t}p_{31,t}p_{32,t}=0.06$};
%}
   % Fourth panel
%\onslide<4- | handout:0> {

    \def\a{4.5};\def\b{5.4};
    \def\c{0.2};
    \foreach \x [count=\xi] in {0.4,1.3,...,7.7}
    	\node[draw,circle,inner sep =.5mm](s\xi) at (\x+3,\a){};
    \foreach \x [count=\xi] in {0.4,2.2,...,7.7}
    	\node[draw,circle,inner sep =.5mm](f\xi) at (\x+3,\b){};
    \node[draw=none](f) at (1.4,\b) {Firms};
    \node[draw=none](s) at (1.4,\a) {Securities};
%    \draw[-,line width=0.5mm] (f) to [out=-90,in=90] node[draw=none,rectangle,fill=white,anchor=center]{Trades} (s);
   % \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (5,\a+.1) -- (5,\b-.1) node [black,midway,xshift=-1cm] {\footnotesize Trades};

    \draw[draw,line width=.2mm,dotted] (s1) to (f2) to (s2) to (f3) to (s1);
    \draw[draw,line width=.2mm,dotted] (s1) to (f1) to (s3) to (f3) to (s1);
    \draw[draw,line width=.2mm,dotted] (s3) to (f1) to (s2) to (f3) to (s3);
    \draw[draw,line width=.2mm,dotted] (s7) to (f3) to (s9) to (f5) to (s7);
    \draw[draw,line width=.2mm,dotted] (s8) to (f4) to (s9) to (f5) to (s8);
    \draw[draw,line width=.2mm,dotted] (s4) to (f1);
    \draw[draw,line width=.2mm,dotted] (s5) to (f2);
    \draw[draw,line width=.2mm,dotted] (s6) to (f1);
    \draw[draw,line width=.2mm,dotted] (s6) to (f4);

    \def\d{1.9}
    \foreach \x [count=\xi] in {5.3,5.3,2.8,0.8,0.9,2.8,2.8,2.8,5.3}
    	\node[draw=none] at (\xi*0.9+1.5+1,\a-\d+1.2){\x};
    \node[draw=none] at (1.4,\a-\d+1.2){$\langle M_{s,t}\rangle^*$};

    \foreach \x [count=\xi] in {4,4,2,0,0,0,1,1,2}
    	\node[draw=none] at (\xi*0.9+1.5+1,\a-\d+0.7){\x};
    \node[draw=none] at (1.4,\a-\d+0.7){$M_{s,t}$ };
%(\Cref{fig:methodObs}) THIS ONE IS NOT IN THE BEAMER
    \foreach \x [count=\xi] in {-0.24,-0.24,-0.28,-1,-1,-1,-0.64,-0.64,-0.62}
    	\node[draw=none] at (\xi*0.9+1.5+1,\a-\d){\x};
    \node[draw=none] at (1.4,\a-\d){$m_{s,t}$ (\Cref{eq:m})};

    \draw[draw] (0.2,\a-\d+1.5) to (11.5,\a-\d+1.5);
    \draw[draw] (0.2,\a-\d+0.4) to (11.5,\a-\d+0.4);
    \draw[draw] (0.2,\a-\d-0.3) to (11.5,\a-\d-0.3);
%}
\end{tikzpicture} 

==> sum_v1.tex <==
\begin{tikzpicture}

%\draw [color=gray] (0,0) grid[xstep=1cm, ystep= 1cm] (11cm, 7cm); % temporary grid to fix things

    \node[draw=none] at (-0.5,11.5){a)};
    \node[draw=none] at (-0.5,9){b)};
    \node[draw=none] at (-0.5,4.5){c)};
%    \node[draw=none] at (-0.5,2.5){d)};

    % First panel

    \def\a{10};\def\b{11.5};
    \foreach \x [count=\xi] in {2,2.5,...,6}
    	\node[draw,circle,inner sep =.5mm](s\xi) at (\x+3,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep =.5mm](f\xi) at (\x+3,\b){};
    \node[draw=none](f) at (3,\b) {Firms};
    \node[draw=none](s) at (3,\a) {Securities};
%    \draw[-,line width=0.5mm] (f) to [out=-90,in=90] node[draw=none,rectangle,fill=white,anchor=center]{Trades} (s);

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (5,\a+.1) -- (5,\b-.1) node [black,midway,xshift=-1cm] {\footnotesize Trades};

    \draw[draw,line width=.2mm] (s1) to (f2) to (s2) to (f3) to (s1);
    \draw[draw,line width=.2mm] (s1) to (f1) to (s3) to (f3) to (s1);
    \draw[draw,line width=.2mm] (s3) to (f1) to (s2) to (f3) to (s3);
    \draw[draw,line width=.2mm] (s7) to (f3) to (s9) to (f5) to (s7);
    \draw[draw,line width=.2mm] (s8) to (f4) to (s9) to (f5) to (s8);
    \draw[draw,line width=.2mm] (s4) to (f1);
    \draw[draw,line width=.2mm] (s5) to (f2);
    \draw[draw,line width=.2mm] (s6) to (f1);
    \draw[draw,line width=.2mm] (s6) to (f4);

   % Second panel
%\onslide<2- | handout:0> {

% Add red dot
\node[draw,circle,inner sep =.5mm,fill=red](red) at (5,10){};

    \def\a{7.5};\def\b{9};
    \foreach \x [count=\xi] in {2,2.5,...,6}
    	\node[draw,circle,inner sep =.5mm](s\xi) at (\x,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep =.5mm](f\xi) at (\x,\b){};

    \draw[draw,line width=.2mm,dotted] (s1) to (f2) to (s2) to (f3) to (s1);
    \draw[draw,line width=.2mm,dotted] (s1) to (f1) to (s3) to (f3) to (s1);
    \draw[draw,line width=.2mm,dotted] (s3) to (f1) to (s2) to (f3) to (s3);
    \draw[draw,line width=.2mm,dotted] (s7) to (f3) to (s9) to (f5) to (s7);
    \draw[draw,line width=.2mm,dotted] (s8) to (f4) to (s9) to (f5) to (s8);
    \draw[draw,line width=.2mm,dotted] (s4) to (f1);
    \draw[draw,line width=.2mm,dotted] (s5) to (f2);
    \draw[draw,line width=.2mm,dotted] (s6) to (f1);
    \draw[draw,line width=.2mm,dotted] (s6) to (f4);

    \draw[draw,line width=.4mm] (s1) to (f1) to (s2) to (f2) to (s1);
    \node[draw,circle,inner sep =.7mm,fill=black] at (s1){};
%}
%\onslide<3- | handout:0> {

    \foreach \x [count=\xi] in {2,2.5,...,6}
    	\node[draw,circle,inner sep =.5mm](s\xi) at (\x+6,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep =.5mm](f\xi) at (\x+6,\b){};

    \draw[draw,line width=.2mm,dotted] (s1) to (f2) to (s2) to (f3) to (s1);
    \draw[draw,line width=.2mm,dotted] (s1) to (f1) to (s3) to (f3) to (s1);
    \draw[draw,line width=.2mm,dotted] (s3) to (f1) to (s2) to (f3) to (s3);
    \draw[draw,line width=.2mm,dotted] (s7) to (f3) to (s9) to (f5) to (s7);
    \draw[draw,line width=.2mm,dotted] (s8) to (f4) to (s9) to (f5) to (s8);
    \draw[draw,line width=.2mm,dotted] (s4) to (f1);
    \draw[draw,line width=.2mm,dotted] (s5) to (f2);
    \draw[draw,line width=.2mm,dotted] (s6) to (f1);
    \draw[draw,line width=.2mm,dotted] (s6) to (f4);

    \draw[draw,line width=.4mm] (s1) to (f1) to (s2) to (f3) to (s1);
    \node[draw,circle,inner sep =.7mm,fill=black] at (s1){};
%}
%\onslide<4- | handout:0> {

    \def\a{5.5};\def\b{7};
    \foreach \x [count=\xi] in {2,2.5,...,6}
    	\node[draw,circle,inner sep =.5mm](s\xi) at (\x,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep =.5mm](f\xi) at (\x,\b){};
    %\node[draw=none](f) at (0,\b) {Firms};
    %\node[draw=none](s) at (0,\a) {Securities};

    \draw[draw,line width=.2mm,dotted] (s1) to (f2) to (s2) to (f3) to (s1);
    \draw[draw,line width=.2mm,dotted] (s1) to (f1) to (s3) to (f3) to (s1);
    \draw[draw,line width=.2mm,dotted] (s3) to (f1) to (s2) to (f3) to (s3);
    \draw[draw,line width=.2mm,dotted] (s7) to (f3) to (s9) to (f5) to (s7);
    \draw[draw,line width=.2mm,dotted] (s8) to (f4) to (s9) to (f5) to (s8);
    \draw[draw,line width=.2mm,dotted] (s4) to (f1);
    \draw[draw,line width=.2mm,dotted] (s5) to (f2);
    \draw[draw,line width=.2mm,dotted] (s6) to (f1);
    \draw[draw,line width=.2mm,dotted] (s6) to (f4);

    \draw[draw,line width=.4mm] (s1) to (f1) to (s3) to (f3) to (s1);
    \node[draw,circle,inner sep =.7mm,fill=black] at (s1){};

%}
%\onslide<5- | handout:0> {

    \foreach \x [count=\xi] in {2,2.5,...,6}
    	\node[draw,circle,inner sep =.5mm](s\xi) at (\x+6,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep =.5mm](f\xi) at (\x+6,\b){};

    \draw[draw,line width=.2mm,dotted] (s1) to (f2) to (s2) to (f3) to (s1);
    \draw[draw,line width=.2mm,dotted] (s1) to (f1) to (s3) to (f3) to (s1);
    \draw[draw,line width=.2mm,dotted] (s3) to (f1) to (s2) to (f3) to (s3);
    \draw[draw,line width=.2mm,dotted] (s7) to (f3) to (s9) to (f5) to (s7);
    \draw[draw,line width=.2mm,dotted] (s8) to (f4) to (s9) to (f5) to (s8);
    \draw[draw,line width=.2mm,dotted] (s4) to (f1);
    \draw[draw,line width=.2mm,dotted] (s5) to (f2);
    \draw[draw,line width=.2mm,dotted] (s6) to (f1);
    \draw[draw,line width=.2mm,dotted] (s6) to (f4);

    \draw[draw,line width=.4mm] (s1) to (f2) to (s2) to (f3) to (s1);
    \node[draw,circle,inner sep =.7mm,fill=black] at (s1){};
%}
%\onslide<6- | handout:0> {

    \def\a{3};\def\b{4.5};
    \foreach \x [count=\xi] in {2,2.5,...,6}
    	\node[draw,circle,inner sep =.5mm](s\xi) at (\x+3,\a){};
    \foreach \x [count=\xi] in {2,3,...,6}
    	\node[draw,circle,inner sep =.5mm](f\xi) at (\x+3,\b){};
    \node[draw=none](f) at (3,\b) {Firms};
    \node[draw=none](s) at (3,\a) {Securities};
    %\draw[-,line width=0.5mm] (f) to [out=-90,in=90] node[draw=none,rectangle,fill=white,anchor=center]{Trades} (s);
    \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (5,\a+.1) -- (5,\b-.1) node [black,midway,xshift=-1cm] {\footnotesize Trades};

    \draw[draw,line width=.2mm] (s1) to (f2) to (s2) to (f3) to (s1);
    \draw[draw,line width=.2mm] (s1) to (f1) to (s3) to (f3) to (s1);
    \draw[draw,line width=.2mm] (s3) to (f1) to (s2) to (f3) to (s3);
    \draw[draw,line width=.2mm] (s7) to (f3) to (s9) to (f5) to (s7);
    \draw[draw,line width=.2mm] (s8) to (f4) to (s9) to (f5) to (s8);
    \draw[draw,line width=.2mm,dotted] (s4) to (f1);
    \draw[draw,line width=.2mm,dotted] (s5) to (f2);
    \draw[draw,line width=.2mm,dotted] (s6) to (f1);
    \draw[draw,line width=.2mm,dotted] (s6) to (f4);

    \foreach \x [count=\xi] in {{\color{red} 4},4,2,0,0,0,1,1,2}
    	\node[draw=none] at (\xi/2+1.5+3,\a-0.5){\x};
    \node[draw=none] at (3,\a-0.5){$M_{i,t}$};
%}
\end{tikzpicture} 
